Probing nuclear symmetry energy at high densities using pion, kaon, eta and photon productions in heavy-ion collisions

The high-density behavior of nuclear symmetry energy is among the most uncertain properties of dense neutron-rich matter. Its accurate determination has significant ramifications in understanding not only the reaction dynamics of heavy-ion reactions especially those induced by radioactive beams but also many interesting phenomena in astrophysics, such as the explosion mechanism of supernova and the properties of neutron stars. The heavy-ion physics community has devoted much effort during the last few years to constrain the high-density symmetry using various probes. In particular, the pion-/pion+ ratio has been most extensively studied both theoretically and experimentally. All models have consistently predicted qualitatively that the pion-/pion+ ratio is a sensitive probe of the high-density symmetry energy especially with beam energies near the pion production threshold. However, the predicted values of the pion-/pion+ ratio are still quite model dependent mostly because of the complexity of modeling pion production and reabsorption dynamics in heavy-ion collisions, leading to currently still controversial conclusions regarding the high-density behavior of nuclear symmetry energy from comparing various model calculations with available experimental data. As more pion-/pion+ data become available and a deeper understanding about the pion dynamics in heavy-ion reactions is obtained, more penetrating probes, such as the kaon+/kaon0 ratio, eta meson and high energy photons are also being investigated or planned at several facilities. Here, we review some of our recent contributions to the community effort of constraining the high-density behavior of nuclear symmetry energy in heavy-ion collisions. In addition, the status of some worldwide experiments for studying the high-density symmetry energy, including the HIRFL-CSR external target experiment (CEE) are briefly introduced.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

